Vertex deletion into bipartite permutation graphs

A permutation graph can be defined as an intersection graph of segments whose endpoints lie on two parallel lines $l_1$ and $l_2$, one on each. A bipartite permutation graph is a permutation graph which is bipartite. In this paper we study the parameterized complexity of the bipartite permutation vertex deletion problem, which asks, for a given n-vertex graph, whether we can remove at most k vertices to obtain a bipartite permutation graph. This problem is NP-complete by the classical result of Lewis and Yannakakis. We analyze the structure of the so-called almost bipartite permutation graphs which may contain holes (large induced cycles) in contrast to bipartite permutation graphs. We exploit the structural properties of the shortest hole in a such graph. We use it to obtain an algorithm for the bipartite permutation vertex deletion problem with running time $O(9^k\cdot n^9)$, and also give a polynomial-time 9-approximation algorithm.

==> figures_new/AiBineighbours.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=2,yscale=1.5]
\coordinate (c') at (-0.5,0.5) {};
\coordinate (c0) at (0,0) {};
\coordinate (c1) at (1,1) {};
\coordinate (c2) at (2,0) {};
\coordinate (c3) at (3,1) {};
\coordinate (c4) at (4,0) {};
\coordinate (u) at (2.25,0) {};
\coordinate (w) at (2,1) {};
\coordinate (c'') at (4.5,0.5) {};

\coordinate (lc0) at (-0.25,-0.05) {};
\coordinate (lc1) at (1.25,1.0) {};
\coordinate (lc2) at (1.85,-0.05) {};
\coordinate (lc3) at (3.25,1.0) {};
\coordinate (lc4) at (4.25,-0.05) {};
\coordinate (lu) at (2.38,-0.05) {};
\coordinate (lw) at (2.15,1.08) {};


\coordinate (lB0) at (0.0,-0.4) {};
\coordinate (lA0) at (0.0,1.4) {};
\coordinate (lB1) at (1.0,-0.4) {};
\coordinate (lA1) at (1.0,1.4) {};
\coordinate (lB2) at (2.0,-0.4) {};
\coordinate (lA2) at (2.0,1.4) {};
\coordinate (lB3) at (3.0,-0.4) {};
\coordinate (lA3) at (3.0,1.4) {};
\coordinate (lB4) at (4.0,-0.4) {};
\coordinate (lA4) at (4.0,1.4) {};


\coordinate (lA00) at (-0.3,0.2) {};
\coordinate (lA01) at (0,0.2) {};
\coordinate (lA02) at (0.3,0.2) {};

\coordinate (lB00) at (-0.3,0.8) {};
\coordinate (lB01) at (0,0.8) {};
\coordinate (lB02) at (0.3,0.8) {};

\coordinate (lA10) at (0.7,0.2) {};
\coordinate (lA11) at (1,0.2) {};
\coordinate (lA12) at (1.3,0.2) {};

\coordinate (lB10) at (0.7,0.8) {};
\coordinate (lB11) at (1,0.8) {};
\coordinate (lB12) at (1.3,0.8) {};

\coordinate (lA20) at (1.7,0.2) {};
\coordinate (lA21) at (2,0.2) {};
\coordinate (lA22) at (2.3,0.2) {};

\coordinate (lB20) at (1.7,0.8) {};
\coordinate (lB21) at (2,0.8) {};
\coordinate (lB22) at (2.3,0.8) {};

\coordinate (lA30) at (2.7,0.2) {};
\coordinate (lA31) at (3,0.2) {};
\coordinate (lA32) at (3.3,0.2) {};

\coordinate (lB30) at (2.7,0.8) {};
\coordinate (lB31) at (3,0.8) {};
\coordinate (lB32) at (3.3,0.8) {};

\coordinate (lA40) at (3.7,0.2) {};
\coordinate (lA41) at (4,0.2) {};
\coordinate (lA42) at (4.3,0.2) {};

\coordinate (lB40) at (3.7,0.8) {};
\coordinate (lB41) at (4,0.8) {};
\coordinate (lB42) at (4.3,0.8) {};

\path (lA00) edge[thick] (lB00);
\path (lA00) edge[thick] (lB01);
\path (lA00) edge[thick] (lB02);
\path (lA01) edge[thick] (lB00);
\path (lA01) edge[thick] (lB01);
\path (lA01) edge[thick] (lB02);
\path (lA02) edge[thick] (lB00);
\path (lA02) edge[thick] (lB01);
\path (lA02) edge[thick] (lB02);

\path (lA10) edge[thick] (lB10);
\path (lA10) edge[thick] (lB11);
\path (lA10) edge[thick] (lB12);
\path (lA11) edge[thick] (lB10);
\path (lA11) edge[thick] (lB11);
\path (lA11) edge[thick] (lB12);
\path (lA12) edge[thick] (lB10);
\path (lA12) edge[thick] (lB11);
\path (lA12) edge[thick] (lB12);

\path (lA20) edge[thick] (lB20);
\path (lA20) edge[thick] (lB21);
\path (lA20) edge[thick] (lB22);
\path (lA21) edge[thick] (lB20);
\path (lA21) edge[thick] (lB21);
\path (lA21) edge[thick] (lB22);
\path (lA22) edge[thick] (lB20);
\path (lA22) edge[thick] (lB21);
\path (lA22) edge[thick] (lB22);

\path (lA30) edge[thick] (lB30);
\path (lA30) edge[thick] (lB31);
\path (lA30) edge[thick] (lB32);
\path (lA31) edge[thick] (lB30);
\path (lA31) edge[thick] (lB31);
\path (lA31) edge[thick] (lB32);
\path (lA32) edge[thick] (lB30);
\path (lA32) edge[thick] (lB31);
\path (lA32) edge[thick] (lB32);

\path (lA40) edge[thick] (lB40);
\path (lA40) edge[thick] (lB41);
\path (lA40) edge[thick] (lB42);
\path (lA41) edge[thick] (lB40);
\path (lA41) edge[thick] (lB41);
\path (lA41) edge[thick] (lB42);
\path (lA42) edge[thick] (lB40);
\path (lA42) edge[thick] (lB41);
\path (lA42) edge[thick] (lB42);




\path (c') edge[very thick] (c0);
\path (c0) edge[very thick] (c1);
\path (c1) edge[very thick] (c2);
\path (c2) edge[very thick] (c3);
\path (c3) edge[very thick] (c4);
\path (c4) edge[very thick] (c'');


\draw[thick] (-0.45,-0.2)--(-0.45,0.2) -- (0.45,0.2) -- (0.45,-0.2)--cycle;
\draw[thick] (-0.45,0.8)--(-0.45,1.2) -- (0.45,1.2) -- (0.45,0.8)--cycle;

\draw[thick] (0.55,-0.2)--(0.55,0.2) -- (1.45,0.2) -- (1.45,-0.2)--cycle;
\draw[thick] (0.55,0.8)--(0.55,1.2) -- (1.45,1.2) -- (1.45,0.8)--cycle;

\draw[thick] (1.55,-0.2)--(1.55,0.2) -- (2.45,0.2) -- (2.45,-0.2)--cycle;
\draw[thick] (1.55,0.8)--(1.55,1.2) -- (2.45,1.2) -- (2.45,0.8)--cycle;

\draw[thick] (2.55,-0.2)--(2.55,0.2) -- (3.45,0.2) -- (3.45,-0.2)--cycle;
\draw[thick] (2.55,0.8)--(2.55,1.2) -- (3.45,1.2) -- (3.45,0.8)--cycle;

\draw[thick] (3.55,-0.2)--(3.55,0.2) -- (4.45,0.2) -- (4.45,-0.2)--cycle;
\draw[thick] (3.55,0.8)--(3.55,1.2) -- (4.45,1.2) -- (4.45,0.8)--cycle;

\begin{scope}[fill opacity=0.5]
\draw[rounded corners=7, fill=gray!20, thick] (0.25, 0.85)--(0.25,1.15) -- (3.75,1.15) -- (3.75,0.85)--(2.25,0)--cycle;
\draw[rounded corners=7, fill=gray!50, thick] (0.25, 0.85)--(0.25,1.15) -- (3.75,1.15) -- (3.75,0.85)--cycle;


\draw[rounded corners=7, fill=gray!20, thick] (0.25, 0.15)--(0.25,-0.15) -- (3.75,-0.15) -- (3.75,0.15)--(2,1.05)--cycle;
\draw[rounded corners=7, fill=gray!50, thick] (0.25, 0.15)--(0.25,-0.15) -- (3.75,-0.15) -- (3.75,0.15)--cycle;
\end{scope}

\draw[rounded corners=7, thick] (0.25, 0.85)--(0.25,1.15) -- (3.75,1.15) -- (3.75,0.85)--(2.25,0)--cycle;
\draw[rounded corners=7, thick] (0.25, 0.85)--(0.25,1.15) -- (3.75,1.15) -- (3.75,0.85)--cycle;

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (c0) {};
\node at (c1) {};
\node at (c2) {};
\node at (c3) {};
\node at (c4) {};
\node at (u) {};
\node at (w) {};

\tikzstyle{every node}=[inner sep=2pt]
\begin{footnotesize}
\node at (lu) {$u$};
\node at (lw) {$w$};
\node at (lc0) {$c_{i-2}$};
\node at (lc1) {$c_{i-1}$};
\node at (lc2) {$c_{i}$};
\node at (lc3) {$c_{i+1}$};
\node at (lc4) {$c_{i+2}$};
\end{footnotesize}

\node at (lA0) {$B_{i-2}$};
\node at (lB0) {$A_{i-2}$};
\node at (lA1) {$A_{i-1}$};
\node at (lB1) {$B_{i-1}$};
\node at (lA2) {$B_{i}$};
\node at (lB2) {$A_{i}$};
\node at (lA3) {$A_{i+1}$};
\node at (lB3) {$B_{i+1}$};
\node at (lA4) {$B_{i+2}$};
\node at (lB4) {$A_{i+2}$};

\end{tikzpicture}

\caption{A possible neighborhood of $u$ in $A_i$ and $w$ in $B_i$.}
\label{fig:AiBineigbours}
\end{figure}


==> figures_new/bp_forbidden_structures.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (0,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (x3) at (2,0) {};
\coordinate (x4) at (3,0) {};
\coordinate (y1) at (0.5,1) {};
\coordinate (y2) at (1.5,1) {};
\coordinate (y3) at (2.25,1) {};
\coordinate (l) at (1.5,-0.5) {};


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (x3) {};
\node at (x4) {};

\node at (y1) {};
\node at (y2) {};
\node at (y3) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (y1) edge[thick] (x1);
\path (y1) edge[thick] (x2);

\path (y2) edge[thick] (x2);
\path (y2) edge[thick] (x3);

\path (y3) edge[thick] (x2);
\path (y3) edge[thick] (x4);

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$T_2$};
\end{footnotesize}
\end{tikzpicture}
\hspace{0.65cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (0,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (y1) at (0,1) {};
\coordinate (y2) at (1,1) {};
\coordinate (ay1) at (-1,0) {};
\coordinate (ax1) at (-1,1) {};
\coordinate (ax2) at (2,1) {};
\coordinate (l) at (0.5,-0.5) {};


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (y1) {};
\node at (y2) {};

\node at (ax1) {};
\node at (ax2) {};
\node at (ay1) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (y1) edge[thick] (x1);
\path (y1) edge[thick] (x2);
\path (y2) edge[thick] (x1);
\path (y2) edge[thick] (x2);

\path (x1) edge[thick] (ax1);
\path (x2) edge[thick] (ax2);
\path (y1) edge[thick] (ay1);


\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$X_2$};
\end{footnotesize}
\end{tikzpicture}
\hspace{0.65cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (0,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (x3) at (2.5,0) {};
\coordinate (y1) at (0,1) {};
\coordinate (y2) at (1,1) {};
\coordinate (y3) at (2.5,1) {};
\coordinate (ax2) at (1.75,1) {};
\coordinate (l) at (1.25,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (x3) {};
\node at (y1) {};
\node at (y2) {};
\node at (y3) {};
\node at (ax2) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (x1) edge[thick] (y1);
\path (x1) edge[thick] (y2);
\path (x2) edge[thick] (y1);
\path (x2) edge[thick] (y2);
\path (x2) edge[thick] (y3);
\path (x3) edge[thick] (y2);
\path (x3) edge[thick] (y3);

\path (x2) edge[thick] (ax2);

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$X_3$};
\end{footnotesize}
\end{tikzpicture}
\hspace{0.65cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (-0.25,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (x3) at (2.25,0) {};
\coordinate (y1) at (-0.25,1) {};
\coordinate (y2) at (1,1) {};
\coordinate (y3) at (2.25,1) {};
\coordinate (l) at (1,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (x3) {};
\node at (y1) {};
\node at (y2) {};
\node at (y3) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (x1) edge[thick] (y3);
\path (x1) edge[thick] (y1);
\path (x2) edge[thick] (y1);
\path (x2) edge[thick] (y2);
\path (x3) edge[thick] (y2);
\path (x3) edge[thick] (y3);

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$\text{$C_{2k}$ for $k \geq 3$}$};
\end{footnotesize}
\end{tikzpicture}

\vspace{0.2cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (-0.5,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (y1) at (0.25,1) {};
\coordinate (l) at (0.25,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (y1) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (x1) edge[thick] (x2);
\path (x1) edge[thick] (y1);
\path (x2) edge[thick] (y1);
\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$K_3$};
\end{footnotesize}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[xscale=0.8,yscale=1]
\coordinate (x1) at (-0.25,0) {};
\coordinate (x2) at (1,0) {};
\coordinate (z1) at (2.25,0.5) {};
\coordinate (y1) at (-0.25,1) {};
\coordinate (y2) at (1,1) {};
\coordinate (l) at (1,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (x1) {};
\node at (x2) {};
\node at (y1) {};
\node at (y2) {};
\node at (z1) {};

\tikzstyle{every node}=[inner sep=1pt]

\path (x1) edge[thick] (x2);
\path (x2) edge[thick] (z1);
\path (z1) edge[thick] (y2);
\path (y2) edge[thick] (y1);
\path (y1) edge[thick] (x1);

\begin{footnotesize}
\tikzstyle{every node}=[inner sep=2pt]
\node at (l) {$\text{$C_{2k+1}$ for $k \geq 2$}$};
\end{footnotesize}
\end{tikzpicture}
\caption{\label{fig:bp_forbidden_structures} 
Forbidden structures for bipartite permutation graphs.}
\end{figure}


==> figures_new/cylinder.tex <==
\begin{figure}[htp!]
\pgfplotsset{compat=1.16}

\newcommand{\ptc}[3]{(axis cs:{(1+0.5*(0.35)*cos(#1+#2)},{(1+0.5*(0.35)*sin(#1+#2)},{0.5*(0.35+#3)})}
\newcommand{\pbc}[3]{(axis cs:{(1+0.5*(0.35)*cos(#1+#2)},{(1+0.5*(0.35)*sin(#1+#2)},{-0.5*(0.35+#3)})}

\newcommand{\pms}[3]{(axis cs:{(1+0.5*(0.35+#3)*cos((#1+#2)/2))*cos(#1+#2)},{(1+0.5*(0.35+#3)*cos((#1+#2)/2))*sin(#1+#2)},{(0.5*(0.35+#3)*sin((#1+#2)/2))})}

\centering
\tikzset{
    set arrow inside/.code={\pgfqkeys{/tikz/arrow inside}{#1}},
    set arrow inside={end/.initial=>, opt/.initial=},
    /pgf/decoration/Mark/.style={
        mark/.expanded=at position #1 with
        {
            \noexpand\arrow[\pgfkeysvalueof{/tikz/arrow inside/opt}]{\pgfkeysvalueof{/tikz/arrow inside/end}}
        }
    },
    arrow inside/.style 2 args={
        set arrow inside={#1},
        postaction={
            decorate,decoration={
                markings,Mark/.list={#2}
            }
        }
    },
} %from here: https://tex.stackexchange.com/questions/163689/add-arrows-to-a-smooth-tikz-function
 \begin{tikzpicture}[xscale=0.8,yscale=0.9]
    \begin{axis}[
    hide axis,
    view = {0}{50}
    ]
%    \addplot3 [color=blue,thick,    
%    domain     = 360:720,samples y=0,
%    ] (
%    {(1+0.5*0.5*cos(x/2)))*cos(x)},
%    {(1+0.5*0.5*cos(x/2)))*sin(x)},
%    {0.5*0.5*sin(x/2)}
%    );
    \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.75)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 40,
    samples y  = 3,
    z buffer   = sort,
    domain     = 0:360,
    y domain   =-0.35:0.35
    ] (
    {(1+0.5*y*cos(x/2)))*cos(x)},
    {(1+0.5*y*cos(x/2)))*sin(x)},
    {0.5*y*sin(x/2)}
    );
    \
   
    \addplot3 [color=black,%thick,    
    domain     = -173:489.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {(1+0.5*0.35*cos(x/2)))*cos(x)},
    {(1+0.5*0.35*cos(x/2)))*sin(x)},
    {0.5*0.35*sin(x/2)}
    ) [arrow inside={end=stealth,opt={black,scale=1.5}}{0.24,0.53,0.9}];
    

    \draw \pms{240}{0}{0} coordinate (u5);
    \draw \pms{256}{0}{0} coordinate (u6); %u6
    \draw \pms{272}{0}{0} coordinate (u7); %u7
    \draw \pms{288}{0}{0} coordinate (u8);
 
    \draw \pms{600}{0}{0} coordinate (w4);
    \draw \pms{614}{0}{0} coordinate (w5); %w5
    \draw \pms{628}{0}{0} coordinate (w6); %w6
    \draw \pms{642}{0}{0} coordinate (w7); %w7
    \draw \pms{656}{0}{0} coordinate (w8);
 
\begin{scope}[fill opacity=0.5]
\draw[rounded corners=8, fill=gray!60, thick] \pms{614}{-5}{.15}--\pms{628}{0}{.15}--\pms{642}{7}{.15}--\pms{256}{-1}{0.05}--cycle;
\draw[rounded corners=8, fill=gray!80, thick] \pms{628}{-5}{.1}--\pms{642}{5}{.1}--\pms{272}{-.5}{0.07}--cycle;
%\draw[rounded corners=7, fill=gray!40, thick] (3.7,0.8)--(3.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--cycle;
%\draw[rounded corners=5, fill=gray!60, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--(6.05,-0.05)--cycle;
%\draw[rounded corners=5, fill=gray!70, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--cycle;
\end{scope}    
     
 
\path (u5) edge[thick] (w4);
\path (u5) edge[thick] (w5);
\path (u5) edge[thick] (w6);

\path (u6) edge[thick] (w5);
\path (u6) edge[thick] (w6);
\path (u6) edge[thick] (w7);

\path (u7) edge[thick] (w6);
\path (u7) edge[thick] (w7);

\path (u8) edge[thick] (w7);
\path (u8) edge[thick] (w8);

  \tikzstyle{every node}=[circle,minimum size=3pt,inner sep=0pt,draw,fill]

\node at (w4) {};
\node at (w5) {};
\node at (w6) {};
\node at (w7) {};
\node at (w8) {};

\node at (u5) {};
\node at (u6) {};
\node at (u7) {};
\node at (u8) {};

     \end{axis}
 \end{tikzpicture}\qquad
 \begin{tikzpicture}[xscale=0.8,yscale=0.9]
    \begin{axis}[
    hide axis,
    view = {0}{50}
    ]
%    \addplot3 [color=blue,thick,    
%    domain     = 360:720,samples y=0,
%    ] (
%    {(1+0.5*0.5*cos(x/2)))*cos(x)},
%    {(1+0.5*0.5*cos(x/2)))*sin(x)},
%    {0.5*0.5*sin(x/2)}
%    );
    \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.75)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 40,
    samples y  = 3,
    z buffer   = sort,
    domain     = 0:360,
    y domain   =-0.35:0.35
    ] (
    {(1+0.5*.35*cos(x)},
    {(1+0.5*.35*sin(x)},
    {0.5*y}
    );
    
   
    \addplot3 [color=black,%thick,    
    domain     = 0:360,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {(1+0.5*.35*cos(x)},
    {(1+0.5*.35*sin(x)},
    {0.5*.35}
    ) [arrow inside={end=stealth,opt={black,scale=1.5}}{0.58,0.92}];
    \addplot3 [color=black,%thick,    
    domain     = 180:360,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {(1+0.5*.35*cos(x)},
    {(1+0.5*.35*sin(x)},
    {-0.5*.35} 
    ) [arrow inside={end=stealth,opt={black,scale=1.5}}{0.16,0.84}];
    
    \addplot3 [color=black,%thick,    
    domain     = 44.5:135.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {(1+0.5*.35*cos(x)},
    {(1+0.5*.35*sin(x)},
    {-0.5*.35}
    );

    \draw \ptc{240}{0}{0} coordinate (u5);
    \draw \ptc{256}{0}{0} coordinate (u6); %u6
    \draw \ptc{272}{0}{0} coordinate (u7); %u7
    \draw \ptc{288}{0}{0} coordinate (u8);
 
    \draw \pbc{240}{0}{0} coordinate (w4);
    \draw \pbc{254}{0}{0} coordinate (w5); %w5
    \draw \pbc{268}{0}{0} coordinate (w6); %w6
    \draw \pbc{282}{0}{0} coordinate (w7); %w7
    \draw \pbc{296}{0}{0} coordinate (w8);
 
\begin{scope}[fill opacity=0.5]
\draw[rounded corners=8, fill=gray!60, thick] \pbc{254}{-5}{.08}--\pbc{268}{0}{.065}--\pbc{282}{7}{.08}--\ptc{256}{-1}{0.05}--cycle;
\draw[rounded corners=8, fill=gray!80, thick] \pbc{268}{-5}{.05}--\pbc{282}{5}{.05}--\ptc{272}{0}{0.05}--cycle;
%\draw[rounded corners=7, fill=gray!40, thick] (3.7,0.8)--(3.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--cycle;
%\draw[rounded corners=5, fill=gray!60, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--(6.05,-0.05)--cycle;
%\draw[rounded corners=5, fill=gray!70, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--cycle;
\end{scope}    
     
 
\path (u5) edge[thick] (w4);
\path (u5) edge[thick] (w5);
\path (u5) edge[thick] (w6);

\path (u6) edge[thick] (w5);
\path (u6) edge[thick] (w6);
\path (u6) edge[thick] (w7);

\path (u7) edge[thick] (w6);
\path (u7) edge[thick] (w7);

\path (u8) edge[thick] (w7);
\path (u8) edge[thick] (w8);

  \tikzstyle{every node}=[circle,minimum size=3pt,inner sep=0pt,draw,fill]

\node at (w4) {};
\node at (w5) {};
\node at (w6) {};
\node at (w7) {};
\node at (w8) {};

\node at (u5) {};
\node at (u6) {};
\node at (u7) {};
\node at (u8) {};

     \end{axis}
 \end{tikzpicture}
 
\caption{\label{fig:cylinder} Embedding of an almost bipartite permutation graph in a cylinder or M\"obius~strip.}% locally satisfies adjacency and enclosure properties.}

\end{figure}


==> figures_new/graph_classes_hierarchy.tex <==
\begin{figure}[htp!]
\begin{center}
\begin{tikzpicture}[xscale=1,yscale=0.8,>=latex]
\tikzstyle{cla}=[draw,rectangle,fill=white,inner sep=2pt,minimum width=75pt,minimum height=20pt,rounded corners=7pt]
\node[cla] (pf) at (11,0) {perfect};
\node[cla] (intv) at (3.5,1.3) {interval};
\node[cla] (uintv) at (0,1.3) {proper interval};
\node[cla] (bip) at (3.5,-1.3) {bipartite};
\node[cla] (perm) at (3.5,0) {permutation};
\node[cla] (biperm) at (0,-0.65) {\begin{tabular}{c} bipartite \\ permutation
\end{tabular}};

\tikzstyle{cla}=[draw,rectangle,fill=white, inner sep=2pt,minimum width=85pt,minimum height=20pt,rounded corners=7pt]

\node[cla] (chor) at (7.5,1.3) {chordal};
\node[cla] (com) at (7.5,-1.3) {comparability};
\node[cla] (cocom) at (7.5,0) {co-comparability};

\draw[thick,->] (uintv) -- (intv);
\draw[thick,->] (intv) -- (chor);
\draw[thick,->] (intv) -- (cocom);
\draw[thick,->] (chor) -- (pf);
\draw[thick,->] (com) -- (pf);
\draw[thick,->] (cocom) -- (pf);
\draw[thick,->] (biperm) -- (perm);
\draw[thick,->] (biperm) -- (bip);
\draw[thick,->] (perm) -- (com);
\draw[thick,->] (perm) -- (cocom);
\draw[thick,->] (bip) -- (com);
\end{tikzpicture}
\end{center}
\caption{\label{fig:class-hierarchy}
An hierarchy of inclusion of the hereditary graph classes considered in the introduction.
 An arrow from graph class $A$ to graph class $B$ indicates that $A \subset B$.}
\end{figure}


==> figures_new/minimal_hole_cut.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=2,yscale=1.5]
\coordinate (lcp0) at (-0.9,1) {};
\coordinate (cp0) at (-0.75,1) {};

\coordinate (cp1) at (0,0) {};
\coordinate (lcp1) at (0.25,0) {};

\coordinate (cp2) at (0.75,1) {};
\coordinate (lcp2) at (1,1) {};

\coordinate (cp3) at (1.25,0) {};
\coordinate (cp4) at (2,1) {};

\coordinate (cp5) at (2.75,0) {};

\coordinate (cp6) at (3.25,1) {};
\coordinate (lcp6) at (3.1,1) {};
\coordinate (cp7) at (4,0) {};
\coordinate (lcp7) at (4.25,0) {};
\coordinate (cp8) at (4.75,1) {};
\coordinate (lcp8) at (5.00,1) {};


\coordinate (z1) at (-0.15,1) {};
\coordinate (x1) at (0.15,1) {};
\coordinate (lz1) at (-0.3,1.0) {};
\coordinate (lx1) at (0.3,1.0) {};

\coordinate (x2) at (3.85,1) {};
\coordinate (z2) at (4.15,1) {};
\coordinate (lx2) at (3.7,1.0) {};
\coordinate (lz2) at (4.3,1) {};


\coordinate (x) at (2,1) {};
\coordinate (lx) at (2.15,1) {};

\coordinate (y) at (2,0) {};
\coordinate (ly) at (2.12,-0.07) {};


\coordinate (lB0) at (0.0,-0.4) {};
\coordinate (lA0) at (0.0,1.4) {};
\coordinate (lB1) at (1.0,-0.4) {};
\coordinate (lA1) at (1.0,1.4) {};
\coordinate (lB2) at (2.0,-0.4) {};
\coordinate (lA2) at (2.0,1.4) {};
\coordinate (lB3) at (3.0,-0.4) {};
\coordinate (lA3) at (3.0,1.4) {};
\coordinate (lB4) at (4.0,-0.4) {};
\coordinate (lA4) at (4.0,1.4) {};


\path (cp0) edge[thick, dashed] (cp1);
\path (cp1) edge[thick, dashed] (cp2);
\path (cp2) edge[thick, dashed] (cp3);
\path (cp3) edge[thick, dashed] (cp4);
\path (cp4) edge[thick, dashed] (cp5);
\path (cp5) edge[thick, dashed] (cp6);
\path (cp6) edge[thick, dashed] (cp7);
\path (cp7) edge[thick, dashed] (cp8);


\path (z1) edge[thick] (y);
\path (z2) edge[thick] (y);
\path (cp1) edge[thick] (z1);
\path (cp7) edge[thick] (z2);


\draw[thick] (-0.45,-0.2)--(-0.45,0.2) -- (0.45,0.2) -- (0.45,-0.2)--cycle;
\draw[thick] (-0.45,0.8)--(-0.45,1.2) -- (0.45,1.2) -- (0.45,0.8)--cycle;

\draw[thick] (0.55,-0.2)--(0.55,0.2) -- (1.45,0.2) -- (1.45,-0.2)--cycle;
\draw[thick] (0.55,0.8)--(0.55,1.2) -- (1.45,1.2) -- (1.45,0.8)--cycle;

\draw[thick] (1.55,-0.2)--(1.55,0.2) -- (2.45,0.2) -- (2.45,-0.2)--cycle;
\draw[thick] (1.55,0.8)--(1.55,1.2) -- (2.45,1.2) -- (2.45,0.8)--cycle;

\draw[thick] (2.55,-0.2)--(2.55,0.2) -- (3.45,0.2) -- (3.45,-0.2)--cycle;
\draw[thick] (2.55,0.8)--(2.55,1.2) -- (3.45,1.2) -- (3.45,0.8)--cycle;

\draw[thick] (3.55,-0.2)--(3.55,0.2) -- (4.45,0.2) -- (4.45,-0.2)--cycle;
\draw[thick] (3.55,0.8)--(3.55,1.2) -- (4.45,1.2) -- (4.45,0.8)--cycle;

\begin{scope}[fill opacity=0.2]
\draw[rounded corners=7, fill=gray!90, thick] (0.0, 0.75)--(0.0,1.25) -- (4,1.25) -- (4,0.75)--cycle;

\end{scope}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]

\node at (z1) {};
\node at (x1) {};
\node at (z2) {};
\node at (x2) {};

\node at (x) {};
\node at (y) {};

\node at (cp0) {};
\node at (cp1) {};
\node at (cp2) {};
\node at (cp3) {};
\node at (cp4) {};
\node at (cp5) {};
\node at (cp6) {};
\node at (cp7) {};
\node at (cp8) {};

\tikzstyle{every node}=[inner sep=2pt]
\begin{footnotesize}
\node at (lcp0) {$c'_{p}$};
\node at (lcp1) {$c'_{p+1}$};
\node at (lcp2) {$c'_{p+2}$};

\node at (lcp6) {$c'_{q}$};
\node at (lcp7) {$c'_{q+1}$};
\node at (lcp8) {$c'_{q+2}$};

\node at (lz1) {$z_1$};
\node at (lx1) {$x_1$};
\node at (lz2) {$z_2$};
\node at (lx2) {$x_2$};

\node at (lx) {$x$};
\node at (ly) {$y$};



\end{footnotesize}

\node at (lA0) {$B_{i-2}$};
\node at (lB0) {$A_{i-2}$};
\node at (lA1) {$A_{i-1}$};
\node at (lB1) {$B_{i-1}$};
\node at (lA2) {$B_{i}$};
\node at (lB2) {$A_{i}$};
\node at (lA3) {$A_{i+1}$};
\node at (lB3) {$B_{i+1}$};
\node at (lA4) {$B_{i+2}$};
\node at (lB4) {$A_{i+2}$};

\end{tikzpicture}

\caption{Illustration of the proof: the cycle $C'$ is marked with a dashed line. The set $X'$ is shaded.}
\label{fig:minimal_hole_cut}
\end{figure}


==> figures_new/neighbourhoodsinAi.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=1,yscale=1.5]
\coordinate (w1) at (0,1) {};
\coordinate (lB_2) at (0,1.4) {};
\coordinate (w2) at (1,1) {};
\coordinate (lA_1) at (1,1.4) {};
\coordinate (u1) at (2,0) {};
\coordinate (u2) at (3,0) {};
\coordinate (u3) at (4,0) {};
\coordinate (u4) at (5,0) {};
\coordinate (u5) at (6,0) {};
\coordinate (u6) at (7,0) {};
\coordinate (u7) at (8,0) {};
\coordinate (w3) at (9,1) {};
\coordinate (lA1) at (9.5,1.4) {};
\coordinate (w4) at (10,1) {};
\coordinate (w5) at (11,1) {};
\coordinate (lB2) at (11,1.4) {};

\coordinate (lu1) at (2.3,0) {};
\coordinate (lu2) at (3.3,0) {};
\coordinate (lu3) at (4.3,0) {};
\coordinate (lu4) at (5.3,0) {};
\coordinate (lu5) at (6.3,0) {};
\coordinate (lu6) at (7.3,0) {};
\coordinate (lu7) at (8.3,0) {};

\coordinate (lAi) at (5,-0.6) {};



\begin{scope}[fill opacity=0.5]

\draw[rounded corners=7, fill=gray!20, thick] (6.5,0.2) --(6.5,-0.2) -- (1,-0.2) -- (0.95,1.05) --cycle;
\draw[rounded corners=7, fill=gray!40, thick] (6.5,0.2) --(6.5,-0.2) -- (1,-0.2) -- (1,0.2) --cycle;

\draw[rounded corners=7, fill=gray!20, thick] (2.5,0.15) --(2.5,-0.15) -- (0,-0.15) -- (-0.05,1.05) --cycle;
\draw[rounded corners=7, fill=gray!40, thick] (2.5,0.15) --(2.5,-0.15) -- (0,-0.15) -- (0,0.15) -- cycle;


\draw[rounded corners=7, fill=gray!20, thick] (4.5,0.25) --(4.5,-0.25) -- (9,-0.25) -- (9.05,1.05) --cycle;
\draw[rounded corners=7, fill=gray!40, thick] (4.5,0.25) --(4.5,-0.25) -- (9,-0.25) -- (9,0.25) --cycle;

\draw[rounded corners=7, fill=gray!20, thick] (5.5,0.2) --(5.5,-0.2) -- (10,-0.2) -- (10.05,1.05) --cycle;
\draw[rounded corners=7, fill=gray!40, thick] (5.5,0.2) --(5.5,-0.2) -- (10,-0.2) -- (10,0.2) --cycle;

\draw[rounded corners=7, fill=gray!20, thick] (7.5,0.15) --(7.5,-0.15) -- (11,-0.15) -- (11.05,1.05) --cycle;
\draw[rounded corners=7, fill=gray!40, thick] (7.5,0.15) --(7.5,-0.15) -- (11,-0.15) -- (11,0.1) --cycle;

\end{scope}

\draw[very thick] (1.5,-0.3) --(1.5,0.3) -- (8.5,0.3) -- (8.5,-0.3) --cycle;
\draw[thick] (-0.4,0.8) --(-0.4,1.2) -- (0.4,1.2) -- (0.4,0.8) --cycle;
\draw[thick] (0.6,0.8) --(0.6,1.2) -- (1.4,1.2) -- (1.4,0.8) --cycle;

\draw[thick] (8.6,0.8) --(8.6,1.2) -- (10.4,1.2) -- (10.4,0.8) --cycle;
\draw[thick] (10.6,0.8) --(10.6,1.2) -- (11.4,1.2) -- (11.4,0.8) --cycle;



\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (w1) {};
\node at (w2) {};
\node at (w3) {};
\node at (w4) {};
\node at (w5) {};
\node at (u1) {};
\node at (u2) {};
\node at (u3) {};
\node at (u4) {};
\node at (u5) {};
\node at (u6) {};
\node at (u7) {};

\tikzstyle{every node}=[inner sep=2pt]
\begin{footnotesize}
\node at (lu1) {$u_1$};
\node at (lu2) {$u_2$};
\node at (lu3) {$u_3$};
\node at (lu4) {$u_4$};
\node at (lu5) {$u_5$};
\node at (lu6) {$u_6$};
\node at (lu7) {$u_7$};
\end{footnotesize}
\node at (lAi) {$A_i$};
\node at (lB_2) {$B_{i-2}$};
\node at (lA_1) {$A_{i-1}$};
\node at (lA1) {$A_{i+1}$};
\node at (lB2) {$B_{i+2}$};

\end{tikzpicture}

\caption{\label{fig:neigbourhoodsinAi} The neighborhoods of the vertices from $B_{i-2} \cup A_{i-1} \cup A_{i+1} \cup B_{i+2}$ restricted to $A_i$. We have $u_1 <_{A_i} \{u_2,u_3\} <_{A_i} u_4 <_{A_i} u_5 <_{A_i} u_6 <_{A_i} u_7$.}

\end{figure}


==> figures_new/stripe.tex <==
\begin{figure}[htp!]
\centering

\begin{tikzpicture}[xscale=1.3,yscale=1.5]

\begin{axis}[height=2.6cm, width=12cm,
    hide axis,
    view = {0}{90},
    at={(-1.22cm,0)}
    ]
 \addplot3 [
    surf,
    colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.9)},
    shader     = faceted interp,%opacity = 0.7,
    %shader = interp,
    point meta = x,
    samples    = 15,
    samples y  = 3,
    z buffer   = sort,
    domain     = -.5:8.5,
    y domain   = 0:1
    ] (
    {x},
    {y/4},
    {0}
    );
 \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {0},
    {0} 
    );
    
    \addplot3 [color=black,%thick,    
    domain     = -.5:8.5,samples y=0,samples=2*(640/360)*24+1,
    ] (
    {x},
    {1/4},
    {0}
    );   
    
\end{axis}

\coordinate (w1) at (0,1) {};
\coordinate (w2) at (1,1) {};
\coordinate (w3) at (2,1) {};
\coordinate (w4) at (3,1) {};
\coordinate (w5) at (4,1) {};
\coordinate (w6) at (5,1) {};
\coordinate (w7) at (6,1) {};
\coordinate (w8) at (7,1) {};
\coordinate (w9) at (8,1) {};


\coordinate (lw1) at (0,1.33) {};
\coordinate (lw2) at (1,1.33) {};
\coordinate (lw3) at (2,1.33) {};
\coordinate (lw4) at (3,1.33) {};
\coordinate (lw5) at (4,1.33) {};
\coordinate (lw6) at (5,1.33) {};
\coordinate (lw7) at (6,1.33) {};
\coordinate (lw8) at (7,1.33) {};
\coordinate (lw9) at (8,1.33) {};


\coordinate (u1) at (0,0) {};
\coordinate (u2) at (1,0) {};
\coordinate (u3) at (2,0) {};
\coordinate (u4) at (3,0) {};
\coordinate (u5) at (4,0) {};
\coordinate (u6) at (5,0) {};
\coordinate (u7) at (6,0) {};
\coordinate (u8) at (7,0) {};
\coordinate (u9) at (8,0) {};


\coordinate (lu1) at (0,-0.33) {};
\coordinate (lu2) at (1,-0.33) {};
\coordinate (lu3) at (2,-0.33) {};
\coordinate (lu4) at (3,-0.33) {};
\coordinate (lu5) at (4,-0.33) {};
\coordinate (lu6) at (5,-0.33) {};
\coordinate (lu7) at (6,-0.33) {};
\coordinate (lu8) at (7,-0.33) {};
\coordinate (lu9) at (8,-0.33) {};

\begin{scope}[fill opacity=0.5]
\draw[rounded corners=7, fill=gray!30, thick] (3.7,0.8)--(3.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--(5,-0.05)--cycle;
\draw[rounded corners=7, fill=gray!40, thick] (3.7,0.8)--(3.7,1.2) -- (6.3,1.2) -- (6.3,0.8)--cycle;
\draw[rounded corners=5, fill=gray!60, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--(6.05,-0.05)--cycle;
\draw[rounded corners=5, fill=gray!70, thick] (4.7,0.85)--(4.7,1.15) -- (6.2,1.15) -- (6.2,0.85)--cycle;
\end{scope}

%\path (u6) edge[thick] (3.77,0.9);
%\path (u6) edge[thick] (6.23,0.9);


\path (u1) edge[thick] (w1);
\path (u1) edge[thick] (w2);
\path (u1) edge[thick] (w3);

\path (u2) edge[thick] (w2);
\path (u2) edge[thick] (w3);
\path (u2) edge[thick] (w4);

\path (u3) edge[thick] (w2);
\path (u3) edge[thick] (w3);
\path (u3) edge[thick] (w4);

\path (u4) edge[thick] (w3);
\path (u4) edge[thick] (w4);
\path (u4) edge[thick] (w5);
\path (u4) edge[thick] (w6);

\path (u5) edge[thick] (w4);
\path (u5) edge[thick] (w5);
\path (u5) edge[thick] (w6);

\path (u6) edge[thick] (w5);
\path (u6) edge[thick] (w6);
\path (u6) edge[thick] (w7);

\path (u7) edge[thick] (w6);
\path (u7) edge[thick] (w7);

\path (u8) edge[thick] (w7);
\path (u8) edge[thick] (w8);
\path (u8) edge[thick] (w9);

\path (u9) edge[thick] (w8);
\path (u9) edge[thick] (w9);

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (w1) {};
\node at (w2) {};
\node at (w3) {};
\node at (w4) {};
\node at (w5) {};
\node at (w6) {};
\node at (w7) {};
\node at (w8) {};
\node at (w9) {};
\node at (u1) {};
\node at (u2) {};
\node at (u3) {};
\node at (u4) {};
\node at (u5) {};
\node at (u6) {};
\node at (u7) {};
\node at (u8) {};
\node at (u9) {};

\tikzstyle{every node}=[inner sep=2pt]
%\begin{footnotesize}
\node at (lw1) {$w_1$};
\node at (lw2) {$w_2$};
\node at (lw3) {$w_3$};
\node at (lw4) {$w_4$};
\node at (lw5) {$w_5$};
\node at (lw6) {$w_6$};
\node at (lw7) {$w_7$};
\node at (lw8) {$w_8$};
\node at (lw9) {$w_9$};

\node at (lu1) {$u_1$};
\node at (lu2) {$u_2$};
\node at (lu3) {$u_3$};
\node at (lu4) {$u_4$};
\node at (lu5) {$u_5$};
\node at (lu6) {$u_6$};
\node at (lu7) {$u_7$};
\node at (lu8) {$u_8$};
\node at (lu9) {$u_9$};
%\end{footnotesize}

\end{tikzpicture}

\caption{\label{fig:bipartite_permutation_graph}
Embedding of a bipartite permutation graph $(U,W,E)$ into a strip satysfying the adjacency and the enclosure properties.
}
\end{figure}

